Minimum Reachability Probabilities in Rectangular Automata with Random Clocks

Control applications for cyber-physical systems must make reliably safe control decisions in the presence of continuous dynamics as well as stochastic uncertainty. Providing safety guarantees for such systems requires formal modeling and analysis techniques that capture these aspects. For modeling, in this paper we consider rectangular automata with random clocks under prophetic scheduling. For this model class, existing methods can compute only upper bounds on reachability probabilities, enabling optimistic, best-case safety reasoning. We complement this view by introducing a novel method to compute lower bounds, thereby enabling worst-case analysis that is essential for safety-critical applications. Although both upper and lower bounds rely on reachability analysis, they are not dual: computing lower bounds requires an explicit separation of stochastic and nondeterministic choices along executions. We implement our approach and demonstrate its practical feasibility on an electric vehicle charging scenario, showing that meaningful worst-case guarantees can be obtained.

==> img/allgemein.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = 0.3cm and 1cm,
box/.style={text width = 2cm, minimum height = 1.1cm, align = center, font= \footnotesize, very thick, anchor=north},
boxaut/.style={draw, text width = 2cm, minimum height = 2.5cm, align = center, font= \footnotesize, very thick, anchor=north, rounded corners},
boxlight/.style={draw, black!10!white, opacity=0.7, fill},
emptynode/.style={draw=none, inner sep=0},%
boxadd/.style={draw, text width = 2cm, minimum height = 1.4cm, align = center, font= \footnotesize, very thick, anchor=north},
section/.style={draw, fill=white, circle, inner sep=0.75mm, font= \footnotesize, thick},
e/.style={-latex, very thick},%
eno/.style={draw=none},%
l/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center, text width = 1.5cm},%
textstyle/.style={font = \footnotesize},%
]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


	\useasboundingbox (-0.85,-1.18) rectangle (11.3,0.08);

\node[box, draw, text width = 1.5cm, rounded corners] (sac) at (0,0) {RAC+goal \\$\RAC,\,\Goal$}; %
\node[box, draw, text width = 1.5cm, rounded corners, right= 1.7cm of sac] (rt) {reach tree \\ $\reachtree$};

\node[box, draw, text width = 1.5cm, rounded corners, right= 1.5cm of rt] (proph) {prophecies \\ $\PropheciesSchedulerMin{}$};

\node[box, draw, text width = 1.75cm, rounded corners, right= 1.7cm of proph] (prob) {probabilities \\ $p_{\RAC}^\textsl{min}$};

\begin{pgfonlayer}{background}
\draw[boxlight, rounded corners] ($(rt.south west)+(-0.05,-0.1)$) rectangle ($(proph.north east)+(0.05,0.1)$);
\end{pgfonlayer}


\draw[e] ([yshift=-0.1cm]sac.east) -- 
node[l,above] (flowpipe) {flowpipe\\ construction} 
node[l,below] {\cite{alur1995AlgorithmicAnalysisHybrid,journal}} 
([yshift=-0.1cm]rt.west);

\draw[e] ([yshift=-0.1cm]rt.east) --
node[l,above, minimum height=0.65cm] (approach) {collect\\enforcing}
node[l,below] {Sec.~\ref{sec:computation}}
([yshift=-0.1cm]proph.west);




\draw[e] ([yshift=-0.1cm]proph.east)  --
node[l,above, minimum height=0.65cm] (integrate) {integration}
node[l,below] {\cite{journal}} 
([yshift=-0.1cm]prob.west);


\end{tikzpicture}


==> img/automaton-small.tex <==

\begin{tikzpicture}[
n/.style={draw, text width = 1.3cm, minimum height = 1.7cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
nsmall/.style={draw, text width = 2cm, inner xsep=0.1em, minimum height = 1cm, align = center, font= \small, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
nsmallslim/.style={draw, text width = 1.4cm, minimum height = 1cm, align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
charging/.style={minimum height = 1.9cm
},
rest/.style={minimum height = 1.9cm
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
]





\node[nsmall,charging](chA) at (1.5,0) {
	$\ell_{\texttt{A}}$	\\
	\invariantsepspacesmall 	
	$\dot{x}\in[4,6]$\\\flowsepspace
    $\dot{q}=0$ \\
	\invariantsepspacesmall 	
	$x \leq 3$
	};

\node[nsmall,charging](chB) at (4.5,0) {
	$\ell_{\texttt{B}}$\\
	\invariantsepspacesmall 	
	$\dot{x}\in[3,4]$\\\flowsepspace
    $\dot{q}=0$ \\
	\invariantsepspacesmall 	
	$x \leq 9$	};

\node[nsmall,charging](chC) at (7.5,0) {
	$\ell_{\texttt{C}}$	\\
	\invariantsepspacesmall 	
	$\dot{x}\in[1,3]$\\\flowsepspace
    $\dot{q}=0$ \\
	\invariantsepspacesmall 	
	$x \leq 10$	};


\node[nsmallslim,charging](noch) at (10.5,0) {
	$\ell_{\texttt{full}}$	\\
	\invariantsepspacesmall 	
	$\dot{x}=0$\\\flowsepspace
    $\dot{q}=0$ \\
	\invariantsepspacesmall 	
	$x=10$	};

\node[nsmall,rest](dr) at ($(chA)-(0,2.75)$) {
	$\ell_{\texttt{driving}}$\\
	\invariantsepspacesmall 	
	$\dot{x}\in [-3,-2]$\\\flowsepspace
    $\dot{q}=0$ \\	};

\node[nsmall,rest](arr) at ($(dr)-(0,2.75)$) {
	$\phantom{g}\ell_{\texttt{arrival}}\phantom{g}$\\
	\invariantsepspacesmall
    $\dot{x}=0$ \\ 	\flowsepspace
    $\dot{q}=0$ \\ 		};
	
\node[nsmall,rest](em) at  ($(chB)-(0,2.75)$)  {
	$\phantom{g}\ell_{\texttt{empty}}\phantom{g}$\\
	\invariantsepspacesmall
    $\dot{x}=0$ \\\flowsepspace
    $\dot{q}=0$ \\ 		
	};

\node[nsmall,rest](re) at ($(chC)-(0,2.75)$) {
	$\phantom{g}\ell_{\texttt{detour}}\phantom{g}$\\
	\invariantsepspacesmall 	
	$\dot{x}\in [-3,-2]$\\\flowsepspace
    $\dot{q}=0$ \\	};


\node[nsmallslim,rest](new) at ($(noch)+(0,-2.75)$) { %
	$\ell_{\texttt{charge}}$\\
 	\invariantsepspacesmall
    $\dot{x}=0$ \\\flowsepspace
    $\dot{q}=1$ \\	
	\invariantsepspacesmall 	
    $q\leq0$		
	};












\node[en, text width=1.2cm,execute at begin node=\setlength{\baselineskip}{8pt}, anchor=north] (init) at ($(chA.110)+(0,1.5)$) {$x\in${$\,[1,2]$}\\
$q=0$\\
 };
\draw[-latex, very thick] ($(chA.110)+(0,0.7)$) to  ($(chA.110)+(0,0)$);




\draw[-latex,  very thick] (chA) to node[en, above] {$x \geq 2$} (chB);
\draw[-latex, very thick] (chB) to node[en, above] {$x\geq 8$} (chC);
\draw[-latex, very thick] (chC) to node[en, above] {$x=10$} (noch);


\coordinate  (corner) at ($(chA.south)-(0,0.4)$);
\draw[-latex,  very thick] (chB.south) 
-- (chB.south |- corner) 
-- (corner) 
to node[en, left] {}
(dr.north);
\draw[-latex,  very thick] (chC.south) 
-- (chC.south |- corner) 
-- (corner) 
to node[en, left] {}
(dr.north);
\draw[-latex,  very thick] (noch.south) 
-- (noch.south |- corner) 
-- (corner) 
to node[en, left] {}
(dr.north);

\draw[-latex,  very thick] (chA) to node[en, left] {$c$} (dr);

\draw[-latex,  very thick] (dr.-100) to node[en, left] {$d$} (arr.100);
\draw[-latex,  very thick] ($(dr.south)+(0,0)$)  --  ($(dr.south)+(0,-0.3)$) to  node[en, above, near start, ] {$r$}($(re.south)+(0,-0.3)$) -- (re);
\draw[-latex,  very thick,] (dr) to node[en, above] {$x=0$} (em);




\draw[-latex,  very thick,] (re) to node[en, above] {$x=0$} (em);



\draw[-latex, very thick] (re)  to node[en, above] {   $d $}  ($(new.west)+(0,0)$);%


\coordinate  (corner) at ($(noch.north east)+(0.2,0.7)$);

\draw[-latex,  very thick] (new.east) 
-- (new.east -| corner)  
-- (corner) 
-- (corner -| chA.north) 
to node[en, right] {$x\in[0,3]$}
(chA.north);

\draw[-latex,  very thick] (new.east) 
-- (new.east -| corner)  
-- (corner) 
-- (corner -| chB.north) 
to node[en, left] {$x\in[3,9]$} (chB.north);

\draw[-latex,  very thick] (new.east) 
-- (new.east -| corner)  
-- (corner) 
-- (corner -| chC.north) 
to node[en, left] {$x\in[9,10]$} (chC.north);

\draw[-latex,  very thick] (new.east) 
-- (new.east -| corner)  
-- (corner) 
-- (corner -| noch.north) 
to node[en, left] {$x=10$} (noch.north);









\end{tikzpicture}


==> img/automaton.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.3cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]



\useasboundingbox (-0.75,-1.6) rectangle (4.55,1.6);



\node[n](l0) at (0,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}\in[1,2]$\\\flowsepspace  
    $\dot{r}=1$\\\flowsepspace  
    $x\leq 4$
};

\node[smallnode](l1) at (2,.55) {
    $\ell_1$\\\flowsepspace 
    $\dot{x}=0$\\\flowsepspace  
    $\dot{r}=0$
};

\node[smallnode](l2) at (2,-0.55) {
    $\ell_2$\\\flowsepspace 
    $\dot{x}=1$\\\flowsepspace  
    $\dot{r}=0$
};

\node[smallnode](l3) at (4,1.1) {
    $\ell_3$\\\flowsepspace 
    $\dot{x}=1$\\\flowsepspace  
    $\dot{r}=0$
};

\node[smallnode](l4) at (4,0) {
    $\ell_4$\\\flowsepspace 
    $\dot{x}=0$\\\flowsepspace  
    $\dot{r}=0$
};

\node[smallnode](l5) at (4,-1.1) {
    $\ell_5$\\\flowsepspace 
    $\dot{x}=0$\\\flowsepspace  
    $\dot{r}=0$
};


\node[n,above=0.3cm of l0, draw=none] (init) {$x=0$\\$r=0$};


\draw[-latex, very thick] (init) to node[en, above] {} (l0);
\draw[-latex, very thick] (l0) to node[en, above,yshift=1mm] {$e_a:r$} (l1);
\draw[-latex, very thick] (l0) to node[en, below, yshift=-1mm] {$e_b:\ \norc$\\$x \geq 2$} (l2);

\draw[-latex, very thick] (l1) to node[en, above,yshift=1mm] {$e_c:\ \norc$
\\$x \leq 1$\\$x \geq \nicefrac{1}{2}$} (l3);
\draw[-latex, very thick] (l2) to node[en, above,yshift=1mm] {$e_d:\ \norc$} (l4);
\draw[-latex, very thick] (l2) to node[en, below,yshift=-1mm] {$e_e:\ \norc$} (l5);



\end{tikzpicture}


==> img/caseA.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 0.9cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
smallnode/.style={draw, text width = 0.95cm, %
    align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
    }
]






\node[smallnode](l0) at (-1.8,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}=1$\\\flowsepspace 
    $x\leq 4$
};

\node[smallnode](l1) at (0.2,0.45) {
    $\ell_1$\\\flowsepspace 
    $\dot{y}=2$\\\flowsepspace     
    $y\leq 6$
};

\node[smallnode](l2) at (0.2,-0.45) {$\ell_2$};


\node[smallnode](l3) at (2.2,.75) {
    $\ell_3$
};

\node[smallnode](l4) at (2.2,0.15) {
    $\ell_4$
};

\coordinate (init) at (-2.7,0);


\draw[-latex, very thick] (init) to node[en, above] {} (l0);
\draw[-latex, very thick] (l0) to node[en, above] {$r$} (l1);
\draw[-latex, very thick] (l0) to node[en, below, yshift=-1mm] {$x \geq 4$} (l2);
\draw[-latex, very thick] (l1) to node[en, above, yshift=1mm] {$y \geq 6$} (l3);
\draw[-latex, very thick] (l1) to node[en, below, yshift=-1mm] {$y \geq 6$} (l4);


\end{tikzpicture}


==> img/caseB.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 0.9cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
smallnode/.style={draw, text width = 0.95cm, %
    align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
    }
]






\node[smallnode,text width = 1.25cm,](l0) at (-1.95,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}\!\in\![1,2]$\\\flowsepspace 
    $x\leq 4$
};

\node[smallnode](l1) at (0.2,0.45) {
    $\ell_1$\\\flowsepspace 
    $\dot{y}=2$\\\flowsepspace     
    $y\leq 6$
};

\node[smallnode](l2) at (0.2,-0.45) {
    $\ell_2$
};

\node[smallnode](l3) at (2.2,0.75) {
    $\ell_3$
};

\node[smallnode](l4) at (2.2,0.15) {
    $\ell_4$
};

\coordinate (init) at (-3,0);


\draw[-latex, very thick] (init) to node[en, above] {} (l0);
\draw[-latex, very thick] (l0) to node[en, above] {$r$} (l1);
\draw[-latex, very thick] (l0) to node[en, below, yshift=-1mm] {$x \geq 2$} (l2);
\draw[-latex, very thick] (l1) to node[en, above, yshift=1mm] {$x\leq2$\\$y \geq 6$} (l3);
\draw[-latex, very thick] (l1) to node[en, below, yshift=-1mm] {$x\geq 2$\\$y \geq 6$} (l4);


\end{tikzpicture}


==> img/caseC-new.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 0.9cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
smallnode/.style={draw, text width = 0.95cm, %
    align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
    }
]






\node[smallnode](l0) at (-0.05,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}=1$
};

\node[smallnode,text width=1.25cm](l1) at (1.8,0) {
    $\ell_1$\\\flowsepspace 
    $\dot{x}\!\in\![1,3]$
};

\node[smallnode](l2) at (3.95,0) {$\ell_2$};


\coordinate (init) at (-0.95,0);


\draw[-latex, very thick] (init) to node[en, above] {} (l0);
\draw[-latex, very thick] (l0) to node[en, above] {$r$} (l1);
\draw[-latex, very thick] (l1) to node[en, below] {$x\leq 5$} (l2);


\end{tikzpicture}


==> img/caseD.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.2cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
smallnode/.style={draw, text width = 0.95cm, %
    align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
    }
]






\node[smallnode](l0) at (-1.8,0) {
    $\ell_0$
};

\node[smallnode](l1) at (0,0.3) {
    $\ell_1$
};

\node[smallnode](l2) at (0,-0.3) {
    $\ell_2$
};


\coordinate (init) at (-2.7,0);


\draw[-latex, very thick] (init) to node[en, above] {} (l0);
\draw[-latex, very thick] (l0) to node[en, above] {$r$} (l1);
\draw[-latex, very thick] (l0) to node[en, below] {$q$} (l2);

\end{tikzpicture}


==> img/enabling-proph-after-splitting.tex <==
\begin{tikzpicture}[
scale=1,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
lineshiftdowntwice/.style={yshift=-1.8pt},
decoratenodebrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},yshift=0pt, font=\scriptsize},
font= \footnotesize]

	\useasboundingbox (-0.2,-1.25) rectangle (4.8,1);

\begin{scope}[yshift=-0.3cm]
    \draw [thick,black,-latex] (0,0) -- (4,0);
    \node[fill=white] (x) at (4.5,0) {$\prophecy(r)$};
    \foreach \x in {0,1,2,...,3}  {
        \node[tick] (\x) at (\x,-0.25) {$\x$}; 
        \draw (\x,-0.05)--(\x,+0.05);
    }
    \foreach \x in {1,3}  {
        \draw[dotted,thick] (\x,0.12)--(\x,+0.9);
    }
\end{scope}

\begin{scope}[yshift=0.3cm]
   \node[draw=none, font=\scriptsize,cloc1] at (4.5,0) {$\Prophecies{}^1$};
    \draw [Bracket-,very thick,cloc1] (0,0) -- (1,0);
    \draw [-Bracket,very thick,cloc1,] (1,0) -- (3,0);
\end{scope}
\begin{scope}%
    \node[draw=none, font=\scriptsize,cloc2] at (4.5,0) {$\Prophecies{}^2$};
    \draw [Bracket-,very thick,cloc2,yshift=0mm, ,] (1,0) -- (3,0);
    \draw [very thick,cloc2,yshift=0mm] (3,0) -- (4,0);
\end{scope}

\draw [decoratenodebrace] (0.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_1$} (0.95,-0.7);

\draw [decoratenodebrace] (1.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_1,j_2$} (2.95,-0.7);

\begin{scope}
\clip (3,-2) rectangle(4,2);
\draw [decoratenodebrace] (3.05,-0.7) to  node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_2$} (4.2,-0.7);
\end{scope}

\end{tikzpicture}
\begin{tikzpicture}[
scale=1,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
lineshiftdowntwice/.style={yshift=-1.8pt},
decoratenodebrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},yshift=0pt, font=\scriptsize},
font= \footnotesize]

	\useasboundingbox (-0.2,-1.25) rectangle (4.8,1);

\begin{scope}[yshift=-0.3cm]
    \draw [thick,black,-latex] (0,0) -- (4,0);
    \node[fill=white] (x) at (4.5,0) {$\prophecy(q)$};
    \foreach \x in {0,1,2,...,3}  {
        \node[tick] (\x) at (\x,-0.25) {$\x$}; 
        \draw (\x,-0.05)--(\x,+0.05);
    }
    \foreach \x in {1,3}  {
        \draw[dotted,thick] (\x,0.12)--(\x,0.9);
    }
\end{scope}

\begin{scope}[yshift=0.3cm]
    \node[draw=none, font=\scriptsize,cloc2] at (4.5,0) {$\Prophecies{}^2$};
    \draw [Bracket-,very thick,cloc2,yshift=0mm, ] (1,0) -- (3,0);
    \draw [very thick,cloc2] (3,0) -- (4,0);
\end{scope}
\begin{scope}
   \node[draw=none, font=\scriptsize,cloc3] at (4.5,0) {$\Prophecies{}^3$};
    \draw [Bracket-,very thick,cloc3] (0,0) -- (1,0);
    \draw [-Bracket,very thick,cloc3,] (1,0) -- (3,0);
\end{scope}

\draw [decoratenodebrace] (0.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_3$} (0.95,-0.7);

\draw [decoratenodebrace] (1.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_2,j_3$} (2.95,-0.7);

\begin{scope}
\clip (3,-2) rectangle(4,2);
\draw [decoratenodebrace] (3.05,-0.7) to  node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$j_2$} (4.2,-0.7);
\end{scope}

\end{tikzpicture}


==> img/enabling-proph-before-splitting.tex <==
\begin{tikzpicture}[
scale=0.95,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
lineshiftdowntwice/.style={yshift=-1.8pt},
decoratenodebrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},yshift=0pt, font=\scriptsize},
font= \footnotesize,
prophecyarea/.style={draw=none, fill, fill opacity = 0.3},]

	\useasboundingbox (-0.3,-0.3) rectangle (4.5,4.5);

    \node[fill=white,font=\scriptsize] (x) at (4.3,-0.1) {$\prophecy(r)$};
    \node[fill=white,font=\scriptsize,yshift=-0.8mm] (y) at (-0.1,4.3) {$\prophecy(q)$};
    \draw [thick,black,-latex] (0,0) -- (4,0);
    \draw [thick,black,-latex] (0,0) -- (0,4);
    \foreach \x in {1,2,...,3}  {
        \node[tick] (\x) at (\x,-0.25) {$\x$}; 
        \draw (\x,-0.05)--(\x,+0.05);
    }
    \foreach \y in {1,2,...,3}  {
        \node[tick] (\y) at (-0.25,\y) {$\y$}; 
        \draw (-0.05,\y)--(0.05,\y);
    }


\draw[prophecyarea, cloc3] (0,0) -- (3,3) -- (3.75,3) -- (3.75,0) -- cycle;
\draw[prophecyarea, cloc2] (1,1) -- (3.75,1) -- (3.75,3.75) -- (1,3.75) -- cycle;
\draw[prophecyarea, cloc1] (0,0) -- (3,3) -- (3,3.75) -- (0,3.75) -- cycle;


\draw[dashed, thick] (0,0)--(4,4);
\draw[dotted, thick] (1,1)--(1,3.8);
\draw[dotted, thick] (1,1)--(3.8,1);
\draw[dotted, thick] (3,3)--(3,3.8);
\draw[dotted, thick] (3,3)--(3.8,3);

\node[draw=none, font=\scriptsize,cloc3,xshift=1mm] at (4.2,0.75) {$\Prophecies{}^3$};
\node[draw=none, font=\scriptsize,cloc2,xshift=0mm] at (4.2,3.4) {$\Prophecies{}^2$};
\node[draw=none, font=\scriptsize,cloc1] at (0.75,4.2) {$\Prophecies{}^1$};

\begin{scope}[yshift=4cm]
    \draw [very thick,cloc1] (0.05,0) -- (3,0);
\end{scope}
\begin{scope}[yshift=3.9cm]
    \draw [very thick,cloc2] (1,0) -- (3.75,0);
\end{scope}

\begin{scope}[xshift=4cm]
    \draw [very thick,cloc3] (0,0.05) -- (0,3);
\end{scope}
\begin{scope}[xshift=3.9cm]
    \draw [very thick,cloc2] (0,1) -- (0,3.75);
\end{scope}


\node[draw=none, font=\scriptsize] (j2) at (3.5,3.2) {$j_2$};
\node[draw=none, font=\scriptsize,anchor=east] at ($(j2.east)+(0,-1.2)$) {$j_2,j_3$};
\node[draw=none, font=\scriptsize,anchor=east] at ($(j2.east)+(0,-2.7)$) {$j_3$};

\node[draw=none, font=\scriptsize] at (0.5,3.5) {$j_1$};
\node[draw=none, font=\scriptsize] at (2,3.5) {$j_1,j_2$};
\node[draw=none, font=\scriptsize] at (3.2,3.5) {$j_2$};


\end{tikzpicture}


==> img/flowpipe.tex <==
\begin{tikzpicture}[
baseline, remember picture,
font=\footnotesize, scale=2.25, 
tick/.style={fill=white,font= \scriptsize}]


\useasboundingbox (-0.17,-0.11) rectangle (1.44,1.25);


\node (ursprung) at (0,0) {};
\draw[help lines, lightgray, xstep=0.25, ystep=0.25] ($(ursprung)-(0.05,0.05)$) grid (1.425, 1.2);
\node[fill=white] (y) at (0,1.25) {$\valCont_r$};
\node[fill=white] (x) at (1.375,0) {$\valCont_x$};
\draw[-latex,thick] ($(ursprung)-(0,0.05)$) to (y);
\draw[-latex,thick] ($(ursprung)-(0.05,0)$) to (x);



\node[tick] (1) at (0.25,-0.11) {$1$};
\node[tick] (2) at (0.5,-0.11) {$2$};
\node[tick] (3) at (0.75,-0.11) {$3$};
\node[tick] (4) at (1,-0.11) {$4$};
\draw ($(0.25,0)+(0,0.02)$) -- ($(0.25,0)-(0,0.02)$);
\draw ($(0.5,0)+(0,0.02)$) -- ($(0.5,0)-(0,0.02)$);
\draw ($(0.75,0)+(0,0.02)$) -- ($(0.75,0)-(0,0.02)$);
\draw ($(1,0)+(0,0.02)$) -- ($(1,0)-(0,0.02)$);

\node[tick] (1) at (-0.11,0.25) {$1$};
\node[tick] (2) at (-0.11,0.5) {$2$};
\node[tick] (3) at (-0.11,0.75) {$3$};
\node[tick] (4) at (-0.11,1) {$4$};
\draw ($(0,0.25)+(0.02,0)$) -- ($(0,0.25)-(0.02,0)$);
\draw ($(0,0.5)+(0.02,0)$) -- ($(0,0.5)-(0.02,0)$);
\draw ($(0,0.75)+(0.02,0)$) -- ($(0,0.75)-(0.02,0)$);
\draw ($(0,1)+(0.02,0)$) -- ($(0,1)-(0.02,0)$);



\draw[cone, cloc1] (0,0) -- (1,1) -- (1,0.5) -- cycle;
\draw[border, cloc1,ultra thick] (0,0) -- (1,1) -- (1,0.5) -- cycle;

\draw[cone, cloc2] (1.425,0.125) -- (0.125,0.125) -- (0.25,0.25) -- (1.425,0.25) -- cycle;
\draw[border, cloc2,ultra thick]  (1.425,0.125) -- (0.125,0.125) -- (0.25,0.25) -- (1.425,0.25);


\draw[cone, cloc3] (1.425,1) -- (1,1) -- (0.5,0.5) --  (0.5,0.25) -- (1.425,0.25) -- cycle;
\draw[border,cloc3] (1.425,1) -- (1,1) -- (0.5,0.5) --  (0.5,0.25) -- (1.425,0.25);















\end{tikzpicture}


==> img/mixed-onechild.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.2cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]


\useasboundingbox (-0.55,-0.45) rectangle (3.6,0.5);


\node[n,text width=0.9cm](l0) at (0,0) {
    $\ell_1$\\\flowsepspace  
    $\dot{x}=1$
};
\node[n,text width=0.9cm](l1) at (2,0) {
    $\ell_2$\\\flowsepspace  
    $\dot{x}=0$
};
\coordinate (a) at (2,0);
\coordinate (b) at (3.6,0);
\draw[-latex, very thick,] (l0) to node[en, below] {$e_a:r$} (l1);
\draw[-latex, very thick] (l1) to node[en, below] {$e_b:\norc$\\$x\leq 2$} (b);


\end{tikzpicture}


==> img/mixed-twochildren.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.3cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]




\useasboundingbox (-0.65,-0.68) rectangle (1.8,0.5);



\node[n](l0) at (0,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}\in[1,2]$\\\flowsepspace  
    $x\leq 4$
};

\coordinate (a) at (1.8,0.25);
\coordinate (b) at (1.8,-0.25);


\draw[-latex, very thick] (l0) to node[en, above] {$e_a:r$} (a);
\draw[-latex, very thick] (l0) to node[en, below] {$e_b:\norc$\\$x\geq 2$} (b);



\end{tikzpicture}


==> img/nondet-onechild.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 0.9cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]



\useasboundingbox (-0.65,-0.45) rectangle (1.8,0.5);



\node[n](l0) at (0,0) {
    $\ell_1$\\\flowsepspace  
    $\dot{x}=1$\\\flowsepspace 
    $x\leq 2$
};
\coordinate (a) at (1.8,0);
\draw[-latex, very thick] (l0) to node[en, below] {$e_a:\norc$} (a);



\end{tikzpicture}


==> img/nondet-twochildren.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.3cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]


\useasboundingbox (-0.65,-0.68) rectangle (1.8,0.5);



\node[n](l0) at (0,0) {
    $\ell_0$\\\flowsepspace 
    $\dot{x}\in[1,2]$\\\flowsepspace  
    $x\leq 2$
};
\coordinate (a) at (1.8,0.25);
\coordinate (b) at (1.8,-0.25);
\draw[-latex, very thick] (l0) to node[en, above] {$e_a:\norc$\\$x\geq 2$} (a);
\draw[-latex, very thick] (l0) to node[en, below] {$e_b:\norc$\\$x\geq 2$} (b);



\end{tikzpicture}%


==> img/prophecies-splitting.tex <==
\begin{tikzpicture}[
xscale=0.9,
yscale=1.25,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
lineshiftdowntwice/.style={yshift=-1.8pt},
decoratenodebrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},yshift=0pt, font=\scriptsize},
font= \footnotesize]

	\useasboundingbox (-0.2,-1.25) rectangle (6.4,0.7);

\begin{scope}[yshift=-0.3cm]
    \draw [thick,black,-latex] (0,0) -- (5,0);
    \node[fill=white] (x) at (5.75,0) {$\prophecy(r)$};
    \foreach \x in {0,1,2,...,4}  {
        \node[tick] (\x) at (\x,-0.25) {$\x$}; 
        \draw (\x,-0.05)--(\x,+0.05);
    }
    \foreach \x in {1,4}  {
        \draw[dotted,thick] (\x,0.02)--(\x,+0.8);
    }
\end{scope}

\begin{scope}[yshift=0cm]
   \node[draw=none, font=\footnotesize,cloc1] at (5.75,0) {$\Prophecies{}^1$};
    \draw [Bracket-,very thick,cloc1] (0,0) -- (1,0);
    \draw [-Bracket,very thick,cloc1,] (1,0) -- (4,0);
\end{scope}
\begin{scope}[yshift=0.3cm]
    \node[draw=none, font=\footnotesize,cloc3] at (5.75,0) {$\Prophecies{}^2$};
    \draw [Bracket-,very thick,cloc3,yshift=0mm, ,] (1,0) -- (4,0);
    \draw [very thick,cloc3,yshift=0mm] (4,0) -- (5,0);
\end{scope}




\draw [decoratenodebrace] (0.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$e_a$} (0.95,-0.7);

\draw [decoratenodebrace] (1.05,-0.7) -- node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$e_a$ or $e_b$} (3.95,-0.7);

\begin{scope}
\clip (4,-2) rectangle(5,2);
\draw [decoratenodebrace] (4.05,-0.7) to  node [below, yshift=-0.1cm, pos=.5,font=\footnotesize] {$e_b$} (5.2,-0.7);
\end{scope}

\end{tikzpicture}


==> img/prophecies.tex <==
\begin{tikzpicture}[
xscale=0.9,
yscale=1.25,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
lineshiftdowntwice/.style={yshift=-1.8pt},
decoratenodebrace/.style={decorate,decoration={brace,amplitude=4pt,mirror},yshift=0pt, font=\scriptsize},
font= \footnotesize]

	\useasboundingbox (-0.2,-0.7) rectangle (6.4,1.5);

\begin{scope}[yshift=-0.3cm]
    \draw [thick,black,-latex] (0,0) -- (5,0);
    \node[fill=white] (x) at (5.75,0) {$\prophecy(r)$};
    \foreach \x in {0,1,2,...,4}  {
        \node[tick] (\x) at (\x,-0.25) {$\x$}; 
        \draw (\x,-0.05)--(\x,+0.05);
    }
    \foreach \x in {0.5,1,2,4}  {
        \draw[dotted,thick] (\x,0.02)--(\x,+1.7);
    }
\end{scope}

\begin{scope}[yshift=0cm]
   \node[draw=none, font=\footnotesize,cloc0] at (5.75,0) {$\Prophecies{\RAC}$};
    \draw [Bracket-,very thick,cloc0] (0,0) -- (5,0);
\end{scope}
\begin{scope}[yshift=0.25cm]
   \node[draw=none, font=\footnotesize,cloc1] at (5.75,0) {$\Prophecies{e_a}$};
    \draw [Bracket-,very thick,cloc1] (0,0) -- (1,0);
    \draw [-Bracket,very thick,cloc1,] (1,0) -- (4,0);
\end{scope}
\begin{scope}[yshift=0.5cm]
    \node[draw=none, font=\footnotesize,cloc3] at (5.75,0) {$\Prophecies{e_b}$};
    \draw [Bracket-,very thick,cloc3,yshift=0mm, ,] (1,0) -- (4,0);
    \draw [very thick,cloc3,yshift=0mm] (4,0) -- (5,0);
\end{scope}
\begin{scope}[yshift=0.75cm]
   \node[draw=none, font=\footnotesize,cloc2] at (5.75,0) {$\Prophecies{e_c}$};
    \draw [Bracket-Bracket,very thick,cloc2] (0.5,0) -- (2,0);
\end{scope}
\begin{scope}[yshift=1cm]
    \node[draw=none, font=\footnotesize,cloc3] at (5.75,0) {$\Prophecies{e_d}$};
    \draw [Bracket-,very thick,cloc3,yshift=0mm, ,] (1,0) -- (4,0);
    \draw [very thick,cloc3,yshift=0mm] (4,0) -- (5,0);
\end{scope}
\begin{scope}[yshift=1.25cm]
    \node[draw=none, font=\footnotesize,cloc3] at (5.75,0) {$\Prophecies{e_e}$};
    \draw [Bracket-,very thick,cloc3,yshift=0mm, ,] (1,0) -- (4,0);
    \draw [very thick,cloc3,yshift=0mm] (4,0) -- (5,0);
\end{scope}






\end{tikzpicture}


==> img/rac.tex <==
\[
\begin{array}{c}
\inference[\texttt{Jump}$_{\tinyN}$]
{
   e=(\ell,\guard  , \reset , \ell') \in \Edge \quad  \Event(e)=\,\norc  \\
    \valCont \in
    \guard \quad  
    \forall x\in \VarCont.\ \valCont'\proj{x}\in\reset\proj{x} \lor 
    (\reset\proj{x}=id \land \valCont'\proj{x}=\valCont\proj{x})
}{
    (\ell,\valCont,
    \sample) \semanticsarrowsac{e} (\ell',\valCont',
    \sample)
}
\\\\
\inference[\texttt{Jump}$_{\tinyS}$]
{
   e=(\ell,\guard  , \reset , \ell') \in \Edge \quad
  \Event(e)=r \in \LabRandom \\%\quad
\valCont\proj{\clockr} = \sample\proj{\clockr} 
  \quad
    \forall x\in \VarCont.\ \valCont'\proj{x}\in\reset\proj{x} \lor 
    (\reset\proj{x}=id \land \valCont'\proj{x}=\valCont\proj{x})
}{
    (\ell,\valCont, 
    \sample) \semanticsarrowsac{e} (\ell',\valCont',
    \sample)
}
\\\\
\inference[\texttt{Flow}]
{
     \delta\in\Realsposzero \quad 
    \ell\in\Loc \quad \rate \in \Flow(\ell) \quad
    \valCont,\valCont' \in \Inv(\ell) \\
       \valCont'=\valCont + \delta\cdot \rate \quad
       \forall \clockr \in \LabRandom. \
     \valCont'\proj{\clockr}
     \leq  \sample\proj{\clockr}\\
}{
    (\ell,\valCont,
    \sample) \semanticsarrowsac{\delta} (\ell,\valCont',
    \sample)
}
\end{array}
\]


==> img/sampledomain2.tex <==
\begin{tikzpicture}[
xscale=0.5,
lineshiftup/.style={yshift=0.6pt},
lineshiftdown/.style={yshift=-0.6pt},
font= \footnotesize]



\begin{scope}[yshift=0.9cm]
\node[draw=none, anchor=west, font=\footnotesize] at (-11,0) {(a) stochastic};
\node[draw=none, anchor=west, font=\footnotesize] at (-4.5,0) {
       \subref{fig:branchings-stochastic}, $\ell_0$
    };
\begin{scope}[xscale=1.5]
    \draw [Bracket-Bracket,very thick,cloc1,lineshiftup] (0,0) -- (4,0);
    \draw [Bracket-,very thick,cloc3,yshift=-0mm,lineshiftdown] (4,0) -- (5,0);
\end{scope}
\end{scope}

\begin{scope}[yshift=0.45cm]
    \node[draw=none, anchor=west, font=\footnotesize] at (-11,0) {(b) 
    nondeterministic}; 
    \node[draw=none, anchor=west, font=\footnotesize] at (-4.5,0) {
        \subref{fig:branchings-nondet}, $\ell_0$
    };
\begin{scope}[xscale=1.5]
    \draw [Bracket-Bracket,very thick,cloc1,dashed,lineshiftup] (0,0) -- (4,0);
    \draw [Bracket-Bracket,very thick,cloc3, dashed,lineshiftdown] (0,0) -- (4,0);
\end{scope}
\end{scope}

\node[draw=none, anchor=west, font=\footnotesize] at (-11,0) {(c) mixed};
    \node[draw=none, anchor=west, font=\footnotesize] at (-4.5,0) {
       \subref{fig:branchings-mixed}, $\ell_0$
    };
\begin{scope}[xscale=1.5]
\draw [Bracket-,very thick,cloc1,lineshiftup] (0,0) -- (1,0);
\draw [-Bracket,very thick,cloc1,lineshiftup,dashed] (1,0) -- (4,0);
\draw [Bracket-,very thick,cloc3,yshift=0mm, dashed,lineshiftdown] (1,0) -- (4,0);
\draw [very thick,cloc3,yshift=0mm,lineshiftdown] (4,0) -- (5,0);
\end{scope}


\begin{scope}[xscale=1.5]
\draw [thick,black,-latex] (0,-0.45) -- (5,-0.45);
\node[fill=white,anchor=west] (x) at (5.1,-0.45) {$\prophecy({\clockr})$};

\begin{scope}[yshift=-0.45cm]
\foreach \x in {0,1,2,...,4}  {
    \node[tick] (\x) at (\x,-0.25) {$\x$}; 
    \draw (\x,-0.05)--(\x,+0.05);
}
\end{scope}

\begin{scope}[yshift=-0.4cm]
\node[draw, fill=white, text width = 1.5cm, rectangle, anchor=west, font=\scriptsize] (legend) at (5.3,1.1) {
    $\qquad\quad\Prophecies{e_a}$\\[0.5em]
    $\qquad\quad\Prophecies{e_b}$}; 
\draw[very thick,Bracket-Bracket,cloc1] ($(legend.west)+(0.2,0.19)$) -- ($(legend.west)+(1,0.19)$);
\draw[very thick,Bracket-Bracket,cloc3] ($(legend.west)+(0.2,-0.19)$) -- ($(legend.west)+(1,-0.19)$);
\end{scope}
\end{scope}

\end{tikzpicture}


==> img/separating-after.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 0.8cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistance/.style={node distance =0.8cm and 0.6cm},
        firstlayerdistance/.style={node distance =1.4cm and  1.35cm}
	]
	
	
	


    \begin{scope}[xshift=6cm]
        
	\node[n, draw=cloc0](l0) at (0,0) { $i$ };
	\node[n, draw=cloc0,firstlayerdistance,below left = of l0.south](l0r) at (0,0) { $i_r$ };
	\node[n, draw=cloc0,firstlayerdistance,below right = of l0.south](l0q) at (0,0){ $i_q$ };
	\node[n, draw=cloc1, secondlayerdistance,below left = of l0r.south]  (l1r) {${j_1}_r$}; 
	\node[n, draw=cloc2, secondlayerdistance, below = of l0r.south,yshift=-2mm] (l2r) {${j_2}_r$}; 
	\node[n, draw=cloc3, secondlayerdistance, below right= of l0r.south] (l3r) {${j_3}_r$}; 
	\node[n, draw=cloc1, secondlayerdistance,below left = of l0q.south]  (l1q) {${j_1}_q$}; 
	\node[n, draw=cloc2, secondlayerdistance, below = of l0q.south,yshift=-2mm] (l2q) {${j_2}_q$}; 
	\node[n, draw=cloc3, secondlayerdistance, below right= of l0q.south] (l3q) {${j_3}_q$}; 

    
	

    \draw[-latex,very thick] (l0) to (l0r);
    \draw[-latex,very thick] (l0) to (l0q);

    \draw[-latex, very thick, dashed] (l0) to
    node[near start,en, left,stochConflict,yshift=+0mm] {$\prophecy(r) \leq \prophecy(q)$}  
	(l0r);
    
    \draw[-latex, very thick, dashed] (l0) to
    node[near start,en, right,stochConflict,yshift=+0mm] {$\prophecy(q) \leq \prophecy(r)$}  
	(l0q);
    

       

    \draw[-latex, very thick] (l0r) to
    node[near start,en, left,nonstochConflict,yshift=-1mm] {$e_1$}  
	(l1r);

\draw[-latex, very thick] (l0r) to
    node[near start,en, right,nonstochConflict,yshift=-2mm,xshift=-1mm] {$e_2$}  
	(l2r);
    
\draw[-latex, very thick, color=black] (l0r) to
    node[near start,en, right,nonstochConflict,yshift=-1mm] {$e_3$}  
	(l3r);

    \draw[-latex, very thick, color=black] (l0q) to
    node[near start,en, left,nonstochConflict,yshift=-1mm] {$e_1$}  
	(l1q);

\draw[-latex, very thick] (l0q) to
    node[near start,en, right,nonstochConflict,yshift=-2mm,xshift=-1mm] {$e_2$}  
	(l2q);

\draw[-latex, very thick] (l0q) to
    node[near start,en, right,nonstochConflict,yshift=-1mm] {$e_3$}  
	(l3q);

    
    \end{scope}
    

        
    
    

    
	


    








    
	
    
	
	
	
	
	
	
	
\end{tikzpicture}


==> img/separating-before.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 0.8cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistance/.style={node distance =0.8cm and 0.6cm},
        firstlayerdistance/.style={node distance =1.4cm and  1.75cm}
	]
	
	
	

    \begin{scope}
        
	\node[n, draw=cloc0](l0) at (0,0)  { $i$ };
	\node[n, draw=cloc1, secondlayerdistance,below left = of l0.south]  (l1) {$j_1$}; %
	\node[n, draw=cloc2, secondlayerdistance, below = of l0.south,yshift=-2mm] (l2) {$j_2$}; %
	\node[n, draw=cloc3, secondlayerdistance, below right= of l0.south] (l3) {$j_3$}; %

    
	


\draw[-latex, very thick] (l0) to
    node[near start,en, left,nonstochConflict,yshift=-1mm] {$e_1$}  
	(l1);
    
\draw[-latex, very thick] (l0) to
    node[near start,en, right,nonstochConflict,yshift=-2mm,xshift=-1mm] {$e_2$}  
	(l2);
    
\draw[-latex, very thick] (l0) to
    node[near start,en, right,nonstochConflict,yshift=-1mm] {$e_3$}  
	(l3);
    
    \end{scope}

  
    
\end{tikzpicture}


==> img/speziell.tex <==
\begin{tikzpicture}[
baseline,remember picture,
node distance = 0.3cm and 1cm,
box/.style={text width = 2cm, minimum height = 1.2cm, align = center, font= \footnotesize, very thick, anchor=north},
boxaut/.style={draw, text width = 2cm, minimum height = 2.5cm, align = center, font= \footnotesize, very thick, anchor=north, rounded corners},
boxlight/.style={draw, black!10!white, opacity=0.7, fill},
emptynode/.style={draw=none, inner sep=0},%
boxadd/.style={draw, text width = 2cm, minimum height = 1.4cm, align = center, font= \footnotesize, very thick, anchor=north},
section/.style={draw, fill=white, circle, inner sep=0.75mm, font= \footnotesize, thick},
e/.style={-latex, very thick},%
eno/.style={draw=none},%
l/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center, text width = 1.5cm},%
textstyle/.style={font = \footnotesize},%
]


\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

	\useasboundingbox (-0.83,-1.35) rectangle (11.37,0.2);


\node[box, draw, text width = 0.7cm, rounded corners,] (rt) at (0,0){reach tree \\ $\reachtree$};

\node[box, draw, text width = 1.42cm, rounded corners, right= 1.08cm of rt] (mrt) {modified reach tree \\ $\modtree$};

\node[box, draw, text width = 2cm, rounded corners, right= 2.8cm of mrt] (fmrt) {fully modified reach tree \\ $\fullymodtree$};

\node[box, draw, text width = 1.42cm, rounded corners, right= 1.08cm of fmrt] (proph) {prophecies \\ $\PropheciesSchedulerMin{}$};




\begin{pgfonlayer}{background}
\draw[boxlight, rounded corners] ($(rt.south west)+(-0.05,-0.15)$) rectangle ($(proph.north east)+(0.05,0.25)$);
\end{pgfonlayer}




\draw[e] ([yshift=+0.15cm]rt.east) --
node[l,above, minimum height=0.65cm] (modify) {initial\\ \phantom{\textit{p}}transf.\phantom{\textit{p}}}
node[l,below] (modify) {Sec.~\ref{subsec:modtree}}
([yshift=+0.15cm]mrt.west);

\draw[e] (mrt) -- ([yshift=-0.05cm]mrt.south) -| 
node[l,right, near end, minimum height=0.65cm,yshift=0.1cm,xshift=0cm,text width = 1.8cm] (modify) {expose + split\\Sec.~\ref{subsec:handling}} %
([xshift=0.3cm,yshift=-0.1cm]mrt.east) --
([yshift=-0.1cm]mrt.east);

\draw[e] ([yshift=+0.15cm]mrt.east) -- 
node[l,above,text width = 2.8cm] (compute) {\textit{no mixed branchings\\+ all choices  exposed}} %
([yshift=+.15cm]fmrt.west);

\draw[e] ([yshift=+0.15cm]fmrt.east) -- 
node[l,above] (compute) {\phantom{\textit{p}}collect\phantom{\textit{p}}} %
node[l,below] {Sec.~\ref{subsec:fully}} 
([yshift=+0.15cm]proph.west);


\draw[e] ([xshift=-0.35cm,yshift=+0.15cm]rt.west) -- ([yshift=+0.15cm]rt.west);
\draw[e] ([yshift=+0.15cm]proph.east) -- ([xshift=+0.35cm,yshift=+0.15cm]proph.east);

\end{tikzpicture}


==> img/stochastic-onechild.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 0.9cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]



\useasboundingbox (-0.65,-0.45) rectangle (1.8,0.5);

\node[n](l0) at (0,0) {
        $\ell_1$\\\invariantsepspace 
};

\coordinate (a) at (1.8,0);

\draw[-latex, very thick] (l0) to node[en, below] {$e_a:r$} (a);




\end{tikzpicture}


==> img/stochastic-twochildren.tex <==
\begin{tikzpicture}[
scale=1.1,
baseline,remember picture,
node distance = -0.5cm and 1.4cm,
n/.style={draw, text width = 1.3cm, %
align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
},
en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center},%
c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
l/.style={anchor=west, inner sep=0, font=\footnotesize},
init/.style={en, 
text width=1.2cm,
anchor=south west,  
inner xsep=0pt},
]




\useasboundingbox (-0.65,-0.68) rectangle (1.8,0.5);

\node[n](l0) at (0,0) {
$\ell_0$\\\flowsepspace 
    $\dot{x}=1$\\\flowsepspace 
    $x\leq 4$
};

\coordinate (a) at (1.8,0.25);
\coordinate (b) at (1.8,-0.25);

\draw[-latex, very thick] (l0) to node[en, above] {$e_a:r$} (a);
\draw[-latex, very thick] (l0) to node[en, below] {$e_b:\norc$\\$x\geq 4$} (b);






\end{tikzpicture}


==> img/tree-after-exposing.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 1.8cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistancesingle/.style={node distance =0.9cm and 0.1cm},
        secondlayerdistance/.style={node distance =0.4cm and 0.1cm},
        firstlayerdistance/.style={node distance =0.7cm and  1.75cm}
	]
	
	


	

    \begin{scope}
        
	\node[n, draw=cloc0](l0) at (0,0)  { $(0,0),\,\ell_0,\,\tikzboxpinkshape$};
	\node[n, draw=cloc1, firstlayerdistance,below left = of l0.south]  (l1) {$(1,0),\,\ell_1,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc3, firstlayerdistance, below right= of l0.south]  (l2) {$(2,0),\,\ell_2,\,\tikzboxgreenshape$};

    
	\node[n, draw=cloc2, secondlayerdistancesingle,below left = of l1.south]  (l3) {$(3,0),\,\ell_3,\,\tikzboxblueshape$}; 
	\node[n, draw=cloc1, secondlayerdistancesingle,below right = of l1.south]  (l1b) {$(1,1),\,\ell_1,\,\tikzboxpinkshape$}; 
    
	\node[n, draw=cloc3, secondlayerdistancesingle,below left = of l2.south]  (l4) {$(4,0),\,\ell_4,\,\tikzboxgreenshape$}; 
	\node[n, draw=cloc3, secondlayerdistancesingle, below right= of l2.south]  (l5) {$(5,0),\,\ell_5,\,\tikzboxgreenshape$};


\draw[-latex, very thick] (l0) to
     node[en, left,stochConflict,yshift=1mm] 
     {$\prophecy(r)\leq 4$ \\  $e_a$ } 
	(l1);
    
\draw[-latex, very thick] (l0) to
    node[en, right,stochConflict,yshift=1mm] 
     { $\prophecy(r)\geq 1$ \\ $e_b$ } 
	(l2);

    \draw[-latex, very thick] (l1) to
     node[en, left,stochConflict,yshift=1mm,xshift=-2mm] 
     {$\prophecy(r)\leq 2$ \\$\prophecy(r)\geq \nicefrac{1}{2}$ \\  $e_c$ } 
	(l3);
    

    \draw[-latex, very thick] (l1) to
     node[en, right,stochConflict,yshift=1mm] 
     {$\prophecy(r) \leq 4$  \\  stay } 
	(l1b);
    


    \draw[-latex, very thick] (l2) to
     node[en, left,stochConflict,yshift=1mm] 
     { $\prophecy(r)\geq 1$ \\ $e_d$ } 
	(l4);
    
\draw[-latex, very thick] (l2) to
    node[en, right,stochConflict,yshift=1mm] 
     {$\prophecy(r)\geq 1$ \\  $e_e$ } 
	(l5);
    
    \end{scope}

    

\end{tikzpicture}


==> img/tree-after-splitting.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 1.8cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistancesingle/.style={node distance =0.9cm and 0.1cm},
        secondlayerdistance/.style={node distance =0.4cm and 0.1cm},
        firstlayerdistance/.style={node distance =0.7cm and  1.75cm}
	]
	
	
	

    

        
	\node[n, draw=cloc0](l0) at (0,0) {$(0,0),\,\ell_0,\,\tikzboxpinkshape$}; 
    
	\node[n, draw=cloc0,firstlayerdistance,below left = of l0.south](l01)  {$(0,1),\,\ell_0,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc0,firstlayerdistance,below  = of l0.south](l02)  {$(0,2),\,\ell_0,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc0,firstlayerdistance,below right = of l0.south](l03)  {$(0,3),\,\ell_0,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc1, secondlayerdistance,below left = of l01.south]  (l11) {$(1,1),\,\ell_1,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc1, secondlayerdistance,below left = of l02.south]  (l12) {$(1,2),\,\ell_1,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc3, secondlayerdistance, below right= of l02.south] (l21){$(2,1),\,\ell_2,\,\tikzboxgreenshape$};
	\node[n, draw=cloc3, secondlayerdistance, below right= of l03.south] (l22) {$(2,2),\,\ell_2,\,\tikzboxgreenshape$};


\node[draw=none,below = 0.0cm of  l11.south] (dots) {$\vdots$};
\node[draw=none,below = 0.0cm of  l12.south] (dots) {$\vdots$};
\node[draw=none,below = 0.0cm of  l21.south] (dots) {$\vdots$};
\node[draw=none,below = 0.0cm of  l22.south] (dots) {$\vdots$};
	

   

    \draw[-latex, very thick, ] (l0) to
    node[near start,en, left,stochConflict,yshift=+1mm] 
     {$\prophecy(r)\leq 1$ } 
	(l01.70);
    
   
    \draw[-latex, very thick, ] (l0) to
    node[,en, ,stochConflict,yshift=-0.5mm, xshift=-1mm, right, align=left]
     {$\prophecy(r)$\\$\in [1,4]$ } 
	(l02);
    
    \draw[-latex, very thick, ] (l0) to
    node[near start,en, right,stochConflict,yshift=+1mm] 
     {$\prophecy(r)\geq 4$ } 
	(l03.110);
    

       

    \draw[-latex, very thick] (l01) to   
    node[en, left,stochConflict,yshift=1mm] {$e_a$ } 
    (l11);
    \draw[-latex, very thick] (l02) to 
    node[en, left,stochConflict,yshift=1mm] {$e_a$ }  (l12);
    \draw[-latex, very thick] (l02) to
    node[en, right,stochConflict,yshift=1mm] {$e_b$ }   (l21);
    \draw[-latex, very thick] (l03) to
    node[en, right,stochConflict,yshift=1mm] {$e_b$ }  (l22);
	

   
\end{tikzpicture}


==> img/tree-before-splitting.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 1.8cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistancesingle/.style={node distance =0.9cm and 0.1cm},
        secondlayerdistance/.style={node distance =0.4cm and 0.1cm},
        firstlayerdistance/.style={node distance =0.7cm and  1.75cm}
	]
	
	


	

    \begin{scope}
        
	\node[n, draw=cloc0](l0) at (0,0)  { $(0,0),\,\ell_0,\,\tikzboxpinkshape$};
	\node[n, draw=cloc1, secondlayerdistancesingle,below left = of l0.south]  (l1) {$(1,0),\,\ell_1,\,\tikzboxpinkshape$}; 
	\node[n, draw=cloc3, secondlayerdistancesingle, below right= of l0.south]  (l2) {$(2,0),\,\ell_2,\,\tikzboxgreenshape$};

    
    


\draw[-latex, very thick] (l0) to
     node[en, left,stochConflict,yshift=1mm] 
     {$\prophecy(r)\leq 4$ \\  $e_a$ } 
	(l1);
    
\draw[-latex, very thick] (l0) to
    node[en, right,stochConflict,yshift=1mm] 
     { $\prophecy(r)\geq 1$ \\ $e_b$ } 
	(l2);

\node[draw=none,below = 0.0cm of l1.south] (dots) {$\vdots$};
\node[draw=none,below = 0.0cm of  l2.south] (dots) {$\vdots$};

    

    


    
    
    \end{scope}

    

\end{tikzpicture}


==> img/tree.tex <==
\begin{tikzpicture}[
	scale=1,
	node distance = 1cm and 0.8cm,
	baseline,
	remember picture,
	n/.style={draw, text width = 1cm, text = black, %
		align = center, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	tn/.style={draw, text width = 0.2cm, text = black, %
		align = center, font= \footnotesize, circle, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	nd/.style={draw=none, text width = 2.5cm, anchor=left, text = black, %
		align = left, font= \footnotesize, rounded corners, very thick, execute at begin node=\setlength{\baselineskip}{8pt}%
	},
	en/.style={draw=none, minimum height=0cm, font = \scriptsize, align = center,outer sep=1mm},%
	ref/.style={draw, circle, minimum width=1.5mm, inner sep=0, fill,samplevaluescolor},%
	k/.style={draw=none, circle, minimum width=0, inner sep=0,outer sep=0, fill,samplevaluescolor},%
	c/.style={draw, fill, black, circle, inner sep=0, outer sep=0, minimum size=1mm},
	l/.style={anchor=west, inner sep=0, font=\footnotesize},
        secondlayerdistancesingle/.style={node distance =0.5cm and 0.1cm},
        secondlayerdistance/.style={node distance =0.4cm and 0.1cm},
        firstlayerdistance/.style={node distance =0.7cm and  1.75cm}
	]
	
	


	

    \begin{scope}
        
	\node[n, draw=cloc0](l0) at (0,0)  { $\ell_0,\tikzboxpinkshape$ };
	\node[n, draw=cloc1, secondlayerdistancesingle,below left = of l0.south]  (l1) {$\ell_1,\tikzboxpinkshape$}; 
	\node[n, draw=cloc3, secondlayerdistancesingle, below right= of l0.south]  (l2) {$\ell_2,\tikzboxgreenshape$};

    
	\node[n, draw=cloc2, secondlayerdistancesingle,below left = of l1.south]  (l3) {$\ell_3,\tikzboxblueshape$}; 
    
	\node[n, draw=cloc3, secondlayerdistancesingle,below left = of l2.south]  (l4) {$\ell_4,\tikzboxgreenshape$}; 
	\node[n, draw=cloc3, secondlayerdistancesingle, below right= of l2.south]  (l5) {$\ell_5,\tikzboxgreenshape$};


\draw[-latex, very thick] (l0) to
     node[en, left,stochConflict,yshift=1mm] 
     { $e_a$ } 
	(l1);
    
\draw[-latex, very thick] (l0) to
    node[en, right,stochConflict,yshift=1mm] 
     { $e_b$ } 
	(l2);

    \draw[-latex, very thick] (l1) to
     node[en, left,stochConflict,yshift=1mm] 
     { $e_c$ } 
	(l3);
    


    \draw[-latex, very thick] (l2) to
     node[en, left,stochConflict,yshift=1mm] 
     { $e_d$ } 
	(l4);
    
\draw[-latex, very thick] (l2) to
    node[en, right,stochConflict,yshift=1mm] 
     { $e_e$ } 
	(l5);
    
    \end{scope}

    

\end{tikzpicture}


==> plots/new-pc/plots_0det_maxmin.tex <==
\pgfplotstableread[col sep=comma]{plots/data/new/minimum_results_maxmin_0.csv}\datatable%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
    scale only axis=true,
    title=$CAR^{0}$,
        ybar stacked,
        ylabel={$\comptime$ in s}, 
        xticklabels={max,min,max,min,max,min},
         typeset ticklabels with strut,
        xtick=data,
        minor x tick num=1,
        enlarge x limits=0.1,
        legend pos=north west,
        grid style=dashed,
        bar width=0.26cm,
        ymin=0,        
        ymax=0.95,%
        width=3.5cm,
         height=0.22\textwidth,
     draw group line={chargingtype}{A}{\texttt{A}}{-0.5cm}{1pt},
     draw group line={chargingtype}{AB}{\texttt{AB}}{-0.5cm}{1pt},
     draw group line={chargingtype}{ABC}{\texttt{ABC}}{-0.5cm}{1pt}
    ]

    \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=t_flowpipe, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=t_branchings, col sep=comma] \datatable;
    \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=t_collection, col sep=comma] \datatable;
    \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=t_integration, col sep=comma] \datatable;
    \end{axis}

\end{tikzpicture}%


==> plots/new-pc/plots_1det_maxmin.tex <==
\pgfplotstableread[col sep=comma]{plots/data/new/minimum_results_maxmin_1.csv}\datatable%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}[font=\sffamily, fill opacity = 0.75, opacity = 0.75]
    \begin{axis}[colormap/viridis,
    scale only axis=true,
    title=$CAR^{1}$,
        ybar stacked,
        xticklabels={max,min,max,min,max,min},
         typeset ticklabels with strut,
        xtick=data,
        minor x tick num=1,
        enlarge x limits=0.1,
        legend pos=north west,
        grid style=dashed,
         bar width=0.26cm,
        ymin=0,        
        ymax=95,%
        width=3.5cm,
        height=0.22\textwidth,
        legend style={
      font=\footnotesize,
      cells={anchor=west, align=left},
      legend columns=1, 
      at={(1.05,1)}, %
      anchor=north west,
    },
     draw group line={chargingtype}{A}{\texttt{A}}{-0.5cm}{1pt},
     draw group line={chargingtype}{AB}{\texttt{AB}}{-0.5cm}{1pt},
     draw group line={chargingtype}{ABC}{\texttt{ABC}}{-0.5cm}{1pt}
    ]

   
    \addplot[color=color-time-forward, fill, thick, name path=A] table[x=table_index, y=t_flowpipe, col sep=comma] \datatable;
    \addplot[color=color-time-refinement,fill,  thick, name path=A] table[x=table_index, y=t_branchings, col sep=comma] \datatable;
    \addplot[color=color-time-processing,fill,  thick, name path=A] table[x=table_index, y=t_collection, col sep=comma] \datatable;
    \addplot[color=color-time-integration, fill, thick, name path=A] table[x=table_index, y=t_integration, col sep=comma] \datatable;
    \legend{{Reachability\\analysis}, {Classification\\ of branchings},{Collection\\ of prophecies}, Integration}
    \end{axis}

\end{tikzpicture}

